One Generator, Any Process: LLM-Conditioning for the LHC

Neural network training for LHC event generation should, ideally, benefit from common high-level patterns in different processes. We propose novel conditioning schemes for continuous parameters, process labels, and Feynman diagrams. We employ pre-trained LLMs as multi-modal foundation models to provide descriptive embeddings for an autoregressive transformer. With such high-level physics-inductive bias the generative networks converge faster, provide better result, and generalize to unseen processes.

==> figs/architecture_overview.tex <==
\begin{tikzpicture}[x=1.35cm, y=1.0cm]
\tikzset{
  cell/.style={
    draw, rounded corners=0.2ex,
    minimum width=1.05cm,
    minimum height=0.85cm,
    font=\small, align=center
  },
  dotcell/.style={
    minimum width=1.05cm,
    minimum height=0.85cm,
    font=\small, align=center
  },
  inarrow/.style={arrow, color=black!70},
  outarrow/.style={arrow, color=black!70}
}

\def\yin{0.0}
\def\ytr{2.0}
\def\yout{4.0}

\node (c1)   [cell, fill=Bcolor!65] at (0,\yin) {$c_1$};
\node (cd)   [dotcell]              at (1,\yin) {$\cdots$};
\node (cm)   [cell, fill=Bcolor!65] at (2,\yin) {$c_m$};

\node (ev)   [cell, fill=Bcolor!65] at (3,\yin) {$\langle|\mathrm{event}|\rangle$};

\node (p1i)  [cell, fill=Rcolor!65] at (4,\yin) {$k_1$};
\node (pdi)  [dotcell]              at (5,\yin) {$\cdots$};
\node (pnmi) [cell, fill=Rcolor!65] at (6,\yin) {$k_{n-1}$};

\node (tr) [transformer, minimum width=10.0cm, minimum height=1.25cm]
  at (3,\ytr) {autoregressive transformer};

\node (p1o) [cell, fill=Rcolor!65] at (3,\yout) {$k_1$};
\node (p2o) [cell, fill=Rcolor!65] at (4,\yout) {$k_2$};
\node (pdo) [dotcell]              at (5,\yout) {$\cdots$};
\node (pno) [cell, fill=Rcolor!65] at (6,\yout) {$k_n$};

\foreach \name in {c1,cm,ev,p1i,pnmi}{
  \draw[inarrow] (\name.north) -- (\name.north |- tr.south);
}

\foreach \name in {p1o,p2o,pno}{
  \draw[outarrow] (\name.south |- tr.north) -- (\name.south);
}

\end{tikzpicture}

